A Categorical Semantics of Fuzzy Concepts in Conceptual Spaces

We define a symmetric monoidal category modelling fuzzy concepts and fuzzy conceptual reasoning within G\"ardenfors' framework of conceptual (convex) spaces. We propose log-concave functions as models of fuzzy concepts, showing that these are the most general choice satisfying a criterion due to G\"ardenfors and which are well-behaved compositionally. We then generalise these to define the category of log-concave probabilistic channels between convex spaces, which allows one to model fuzzy reasoning with noisy inputs, and provides a novel example of a Markov category.

==> figures/CD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=map] (7) at (-0.75, 0.5) {$C$};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=map] (9) at (0.75, 0.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/add-noise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0.25) {$ \! + \!$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=map] (6) at (-0.75, -1) {$f$};
		\node [style=map] (7) at (0.75, -1) {$\nu$};
		\node [style=none] (9) at (-0.75, -2) {};
		\node [style=none] (10) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (5.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/banana.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (1) at (-2.25, 0.5) {Banana};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=label] (3) at (-2.25, -1) {$F$};
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=map] (5) at (1.8, 0.5) {Yellow};
		\node [style=none] (6) at (1.8, -0.5) {};
		\node [style=label] (7) at (1.8, -1) {$C$};
		\node [style=map] (8) at (4.25, 0.5) {Sweet};
		\node [style=none] (9) at (4.25, -0.5) {};
		\node [style=label] (10) at (4.25, -1) {$T$};
		\node [style=none] (11) at (6.25, 0) {$\bigvee$};
		\node [style=map] (12) at (8.25, 0.5) {Green};
		\node [style=none] (13) at (8.25, -0.5) {};
		\node [style=label] (14) at (8.25, -1) {$C$};
		\node [style=map] (15) at (10.5, 0.5) {Bitter};
		\node [style=none] (16) at (10.5, -0.5) {};
		\node [style=label] (17) at (10.5, -1) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5) to (6.center);
		\draw (8) to (9.center);
		\draw (12) to (13.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convolution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, 0.25) {$ \! + \!$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=map] (6) at (-0.75, -1) {$f$};
		\node [style=map] (7) at (0.75, -1) {$g$};
		\node [style=whitedot] (8) at (0, -2.25) {};
		\node [style=none] (9) at (0, -3) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (5.center);
		\draw (9.center) to (8);
		\draw [bend left=45] (8) to (10.center);
		\draw [bend right=45] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.25) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (4.5, -1) {};
		\node [style=upground] (8) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crisp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=map] (6) at (-0.75, 0.5) {$f$};
		\node [style=map] (7) at (0.75, 0.5) {$f$};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (2.75, 0) {$=$};
		\node [style=whitedot] (11) at (5.25, 0.5) {};
		\node [style=none] (12) at (5.25, -1.5) {};
		\node [style=none] (13) at (4.5, 1.5) {};
		\node [style=none] (14) at (6, 1.5) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=none] (16) at (6, 1.5) {};
		\node [style=none] (17) at (4.5, 1.5) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=map] (19) at (5.25, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw (8.center) to (6);
		\draw (9.center) to (7);
		\draw (12.center) to (11);
		\draw [bend left=45] (11) to (13.center);
		\draw [bend right=45] (11) to (14.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/green-extended.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.75, 0.5) {Green};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=label] (2) at (-0.75, -1) {$F$};
		\node [style=none] (3) at (1, 0) {$:=$};
		\node [style=map] (4) at (3, 0.5) {Green};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=label] (6) at (3, -1) {$C$};
		\node [style=none] (7) at (4.75, -0.5) {};
		\node [style=upground] (8) at (4.75, 0.25) {};
		\node [style=label] (9) at (4.75, -1) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/greenbanana.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (2.25, -0.25) {};
		\node [style=none] (1) at (2.25, -1.25) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (5) at (3.5, 0.75) {};
		\node [style=map] (7) at (1, 0.75) {green};
		\node [style=map] (9) at (3.5, 0.75) {banana};
		\node [style=map] (10) at (-3.75, 0.5) {green banana};
		\node [style=none] (11) at (-3.75, -1.25) {};
		\node [style=none] (12) at (-1, -0.25) {$=$};
		\node [style=label] (13) at (-3.75, -1.75) {$F$};
		\node [style=label] (14) at (2.25, -1.75) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left=45] (0) to (2.center);
		\draw [bend right=45] (0) to (5.center);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/metaphor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=downground] (1) at (0, -1.25) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=medium map] (9) at (1.5, 0.75) {banana};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=label] (12) at (2, -2) {$T$};
		\node [style=label] (13) at (0, -2) {$C$};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=label] (17) at (-1, 1.25) {$C$};
		\node [style=map] (18) at (-4, -0.5) {`tastes'};
		\node [style=none] (19) at (-4, -1.5) {};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (-2, -0.5) {$:=$};
		\node [style=label] (22) at (-4, 1.25) {$C$};
		\node [style=label] (23) at (-4, -2) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend right=45] (0) to (5.center);
		\draw (11.center) to (10.center);
		\draw [bend left=45] (14.center) to (15.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tastes-yellow-reduced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (18) at (-4.75, -0.75) {`tastes'};
		\node [style=none] (19) at (-4.75, -1.75) {};
		\node [style=none] (20) at (-4.75, 0.5) {};
		\node [style=label] (23) at (-4.75, -2.25) {$T$};
		\node [style=map] (28) at (-4.75, 0.5) {yellow};
		\node [style=map] (31) at (-10.25, 0) {`tastes yellow'};
		\node [style=none] (32) at (-10.25, -1.75) {};
		\node [style=none] (33) at (-10.25, 0) {};
		\node [style=label] (34) at (-10.25, -2.25) {$T$};
		\node [style=none] (35) at (-7.25, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whitedot] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=map] (7) at (-0.75, 0.5) {$C$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (0) to (5.center);
		\draw (9.center) to (7);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

